Relativistic correlation correction to the binding energies of the ground configuration of Beryllium-like, Neon-like, Magnesium-like and Argon-like ions

Total electronic correlation correction to the binding energies of the isoelectronic series of Beryllium, Neon, Magnesium and Argon, are calculated in the framework of relativistic multiconfiguration Dirac-Fock method. Convergence of the correlation energies is studied as the active set of orbitals is increased. The Breit interaction is treated fully self-consistently. The final results can be used in the accurately determination of atomic masses from highly charged ions data obtained in Penning-trap experiments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments 

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

